Formal Verification of the Empty Hexagon Number

A recent breakthrough in computer-assisted mathematics showed that every set of $30$ points in the plane in general position (i.e., without three on a common line) contains an empty convex hexagon, thus closing a line of research dating back to the 1930s. Through a combination of geometric insights and automated reasoning techniques, Heule and Scheucher constructed a CNF formula $\phi_n$, with $O(n^4)$ clauses, whose unsatisfiability implies that no set of $n$ points in general position can avoid an empty convex hexagon. An unsatisfiability proof for n = 30 was then found with a SAT solver using 17300 CPU hours of parallel computation, thus implying that the empty hexagon number h(6) is equal to 30. In this paper, we formalize and verify this result in the Lean theorem prover. Our formalization covers discrete computational geometry ideas and SAT encoding techniques that have been successfully applied to similar Erd\H{o}s-Szekeres-type problems. In particular, our framework provides tools to connect standard mathematical objects to propositional assignments, which represents a key step towards the formal verification of other SAT-based mathematical results. Overall, we hope that this work sets a new standard for verification when extensive computation is used for discrete geometry problems, and that it increases the trust the mathematical community has in computer-assisted proofs in this area.

==> fig-cup-cap.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.31\textwidth}
    \centering
    \begin{tikzpicture}
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.1cm, yshift=-0.05cm]$a$}] (a) at (0,0) {};
        \node[draw, circle, blue,  inner sep=0pt, minimum size=5pt, label={[xshift=-0.2cm, yshift=-0.05cm]$\exists b$}] (b) at (0.9*1,1*0.5) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.0cm, yshift=-0.05cm]$c$}] (c) at (1.75*1, 1.3*0.5) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$d$}] (d) at (2.5*1,0.2*0.7) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (a);
    \end{tikzpicture}
    \caption{$\uvar_{a,c,d}$}\label{fig:cap}
\end{subfigure}
\hfil
\begin{subfigure}{0.31\textwidth}
    \centering
    \begin{tikzpicture}
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.1cm, yshift=-0.05cm]$a$}] (a) at (0,0) {};
        \node[draw, circle, blue,  inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=-0.5cm]$\exists b$}] (b) at (0.92*1,-0.5*0.8) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.2cm, yshift=-0.3cm]$c$}] (c) at (1.6*1.1, -0.7*0.8) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$d$}] (d) at (2.5*1,-0.2*0.4) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (a);
    \end{tikzpicture}
    \caption{$\vvar_{a,c,d}$}\label{fig:cup}
\end{subfigure}
\hfil
\begin{subfigure}{0.31\textwidth}
    \centering
    \begin{tikzpicture}
  
    \coordinate (a) at (0,0);
    \coordinate (c) at (1.2*1, 1.3*0.7);
    \coordinate (e) at (2.5*1,-0.2*0.7);
    \fill[blue, opacity=0.2] (a) -- (c) -- (e) -- cycle;
    \draw[densely dashed] (a) -- (c) -- (e) -- (a);

    \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.1cm, yshift=-0.05cm]$a$}] (a) at (0,0) {};
    \node[draw, circle, blue,  fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists b$}] (b) at (0.4*1,0.9*0.7) {};
    \node[draw, circle, blue, fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists c$}] (c) at (1.2*1, 1.3*0.7) {};
    \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$d$}] (d) at (1.9*1,0.9*0.7) {};
    \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$e$}] (e) at (2.5*1,-0.2*0.7) {};

    \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (a);
    \end{tikzpicture}
    \caption{$\ufvar_{a,d,e}$}\label{fig:5cap}
\end{subfigure}

\caption{Illustration of the $4$-cap (\ref{fig:cap}), $4$-cup (\ref{fig:cup}), and $5$-cap (\ref{fig:5cap}) variables.  The highlighted region denotes an empty triangle.}\label{fig:cup-cap-vars}
\end{figure}

\begin{figure}
    \centering
    \begin{subfigure}{0.31\textwidth}
        \centering
        \begin{tikzpicture}
        
    
    
        \coordinate (a) at (0,0);
        \coordinate (c) at (0.8*1.7, 0.9*1.7);
        \coordinate (e) at (1.7*1.7,0.2*1.7);

        \coordinate (p1) at (0.25*2.5, 0.66*1.7);
        \coordinate (p2) at (2.5,0.67*1.4);
        \coordinate (p3) at (1.4,-0.1);

        \fill[blue, opacity=0.2] (a) -- (c) -- (e) -- cycle;
        \fill[orange, opacity=0.2] (a) -- (p1) -- (c) -- cycle;
        \fill[purple, opacity=0.2] (c) -- (p2) -- (e) -- cycle;
        \fill[green, opacity=0.2] (a) -- (p3) -- (e) -- cycle;
        \draw[densely dashed] (a) -- (c) -- (e) -- (a);

        \draw[densely dashed] (a) -- (p1) -- (c);
        \draw[densely dashed] (a) -- (p3) -- (e);
        \draw[densely dashed] (c) -- (p2) -- (e);

        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.1cm, yshift=-0.05cm]$a$}] (a) at (0,0) {};
        \node[draw, circle, blue, fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists b$}] (b) at (0.3*1.5,0.6*1.9) {};
        \node[draw, circle, blue, fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists c$}] (c) at (0.8*1.7, 0.9*1.7) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$d$}] (d) at (1.3*1.9,0.7*1.8) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$e$}] (e) at (1.7*1.7,0.2*1.7) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.4cm, yshift=-0.4cm]$p$}] (p) at (0.9*1.7,-0.2*1.7) {};
        \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (p) -- (a);
    
        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p1) at (0.25*2.5,0.66*1.7) {};
        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p2) at (2.5,0.67*1.4) {};
        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p3) at (1.4,-0.1) {};
        \end{tikzpicture}
        \caption{$(\ufvar_{a,d,e} \land \orvar_{a,p,e})$}\label{fig:clause-13-forbid}
    \end{subfigure}
    \hfil
    \begin{subfigure}{0.31\textwidth}
        \centering
        \begin{tikzpicture}
      
       
        \newcommand{\scalefact}{1.3}
        \coordinate (a) at (0*\scalefact,0*\scalefact);
        \coordinate (c) at (0.8*1.7*\scalefact, 0.9*1.7*\scalefact);
        \coordinate (e) at (1.7*1.7*\scalefact,0.2*1.7*\scalefact);

       \coordinate (p1) at (0.25*2.5*\scalefact, 0.66*1.55*\scalefact);
        \coordinate (p2) at (1.8*\scalefact,0.66*1.7*\scalefact);
       \coordinate (bp) at (1.2*\scalefact,0.1*\scalefact);
         \coordinate (cp) at (1.8*\scalefact,0.67*0.8*\scalefact);

        

        \fill[blue, opacity=0.2] (a) -- (c) -- (cp) -- cycle;
        \fill[orange, opacity=0.2] (a) -- (p1) -- (c) -- cycle;
        \fill[purple, opacity=0.2] (c) -- (p2) -- (cp) -- cycle;
       
         \fill[green, opacity=0.2] (a) -- (cp) -- (bp) -- cycle;
    

        \draw[densely dashed] (a) -- (c) -- (cp) -- (a);
        \draw[densely dashed] (a) -- (p1) -- (c);
        \draw[densely dashed] (c) -- (p2) -- (cp);

        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.1cm, yshift=-0.05cm]$a$}] (a) at (0*\scalefact,0*\scalefact) {};
        \node[draw, circle, blue,  fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists b$}] (b) at (0.3*1.5*\scalefact,0.6*1.9*\scalefact) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$c$}] (c) at (0.8*1.7*\scalefact, 0.9*1.7*\scalefact) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$d$}] (d) at (1.1*1.9*\scalefact,0.7*1.8*\scalefact) {};
        % \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$e$}] (e) at (1.7*1.7,0.2*1.7) {};
        % \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.4cm, yshift=-0.4cm]$f$}] (f) at (0.9*1.7,-0.2*1.7) {};
      
    
        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p1) at (0.25*2.5*\scalefact,0.66*1.55*\scalefact) {};
        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p2) at (1.8*\scalefact,0.66*1.7*\scalefact) {};

        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.3cm, yshift=-0.2cm]$c'$}] (cp) at (1.8*\scalefact,0.67*0.8*\scalefact) {};
        \node[draw, circle, blue,  fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=0.5cm, yshift=-0.4cm]$\exists b'$}] (bp) at (1.2*\scalefact,0.1*\scalefact) {};

        \draw[thick] (a) -- (b) -- (c) -- (d) -- (cp)  -- (bp) -- (a);
        % \draw[densely dashed] (a) -- (p3) -- (e);
        % \draw[densely dashed] (c) -- (p2) -- (e);
        \end{tikzpicture}
        \caption{$(\uvar_{a,c,d} \land \vvar_{a, c', d} \land \hvar_{a,c,c'})$}\label{fig:clause-14-forbid}
    \end{subfigure}
    \hfil
    \begin{subfigure}{0.31\textwidth}
        \centering
        \begin{tikzpicture}
           
        % \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p2) at (2.5,0.67*1.4) {};
        % \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p3) at (1.4,-0.1) {};
    
    
        \coordinate (a) at (0,0.4);
        \coordinate (b) at (0.92*1,-0.5*0.8);
        \coordinate (c) at (1.6*1.1, -0.7*0.8);
        \coordinate (d) at (2.6*1,-0.3*0.4);
        \coordinate (e) at (1.8*1.7,0.4*1.7);

        \coordinate (p1) at (0.25*2.5, 0.66*1.7);
        \coordinate (p2) at (2.5,0.67*1.4);
        \coordinate (p3) at (1.4,-0.1);

        \fill[blue, opacity=0.2] (a) -- (c) -- (e) -- cycle;
         \fill[orange, opacity=0.2] (a) -- (p1) -- (e) -- cycle;
        \fill[purple, opacity=0.2] (c) -- (d) -- (e) -- cycle;
        \fill[green, opacity=0.2] (a) -- (b) -- (c) -- cycle;
        % \draw[densely dashed] (a) -- (c) -- (e) -- (a);


         \draw[densely dashed] (a) -- (c) -- (e) -- (a);

       
        \draw[densely dashed] (a) -- (p1) -- (e);

        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.2cm, yshift=-0.05cm]$a$}] (a) at (0,0.4) {};
        \node[draw, circle, blue,  fill=white, inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=-0.5cm]$\exists b$}] (b) at (0.92*1,-0.5*0.8) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.2cm, yshift=-0.3cm]$c$}] (c) at (1.6*1.1, -0.7*0.8) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.3cm, yshift=-0.3cm]$d$}] (d) at (2.6*1,-0.3*0.4) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=-0.3cm]$1$}] (1) at (-0.2*1,2.2) {};
        

    % \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt,label={[xshift=-0.1cm, yshift=-0.05cm]$a$}] (a) at (0,0) {};
    % \node[draw, circle, blue,  inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists b$}] (b) at (0.3*1.5,0.6*1.9) {};
    % \node[draw, circle, blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.05cm]$\exists c$}] (c) at (0.8*1.7, 0.9*1.7) {};
    % \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$d$}] (d) at (1.3*1.9,0.7*1.8) {};
    \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.05cm]$e$}] (e) at (1.8*1.7,0.4*1.7) {};
    % \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.4cm, yshift=-0.4cm]$f$}] (f) at (0.9*1.7,-0.2*1.7) {};
    % \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

 \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=2pt] (p1) at (0.25*2.5,0.66*1.7) {};
 \draw[thick] (1) -- (a) -- (b) -- (c) -- (d) -- (e) -- (1);
        % \draw[densely dashed] (c) -- (p2) -- (e);
        \end{tikzpicture}
        \caption{$(\vvar_{a,c,d} \land \orvar_{c, d, e} \land \hvar_{a,c,e})$}\label{fig:clause-15-forbid}
    \end{subfigure}
    \caption{Illustration of some \emph{forbidden configurations} that imply $6$-holes. \Cref{fig:clause-13-forbid} corresponds to the configuration forbidden by clause~\labelcref{eq:no6Hole1Below}, \Cref{fig:clause-14-forbid} to the one forbidden by clause~\labelcref{eq:no6Hole2Below1}, and~\Cref{fig:clause-15-forbid} to clause~\labelcref{eq:no6Hole3Below}. All highlighted regions denote empty triangles.}\label{fig:forbidden}
\end{figure}


==> fig-sigma-equiv.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=0.1cm]$a$}] (a) at (0*0.75,0*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=0.1cm]$b$}] (b) at (1.75*0.75,1*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=0.1cm]$c$}] (c) at (3*0.75,0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=-0.6cm]$d$}] (d) at (2.6*0.75,-0.4*0.75) {};
            \coordinate (a) at (0*0.75,0*0.75);
            \coordinate (b) at (1.75*0.75,1*0.75);
            \coordinate (c) at (3*0.75,0.4*0.75);
            \coordinate (d) at (2.6*0.75,-0.4*0.75);
            \fill[blue, opacity=0.3] (a) -- (b) -- (c) -- (d) -- (a) -- cycle;
        \end{tikzpicture}
        \caption{}\label{fig:equiv-a}
    \end{subfigure}
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.6cm]$a'$}] (a) at (0*0.75,0*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=0.1cm]$b'$}] (b) at (-1.75*0.75,1*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=0.1cm]$c'$}] (c) at (3*0.75,1.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=0.1cm]$d'$}] (d) at (0.2*0.75,2*0.75) {};
            \coordinate (a) at (0*0.75,0*0.75);
            \coordinate (b) at (-1.75*0.75,1*0.75);
            \coordinate (c) at (3*0.75,1.4*0.75);
            \coordinate (d) at (0.2*0.75,2*0.75);*0.75
            \fill[blue, opacity=0.3] (b) -- (d) -- (c) -- (a) -- (b) -- cycle;
        \end{tikzpicture}
        \caption{}\label{fig:equiv-b}
    \end{subfigure}
%    \vspace{0.5cm}
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=.75]
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.6cm]$a$}] (a) at (1*2.5*0.75,6*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=0.1cm]$b$}] (b) at (2*2.5*0.75,6.5*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.6cm]$c$}] (c) at (2.1*2.5*0.75,1.5*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.1cm, yshift=-0.6cm]$d$}] (d) at (2.25*2.5*0.75,5*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.3cm, yshift=-0.4cm]$e$}] (e) at (2.8*2.5*0.75,10*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=0.2cm, yshift=-0.6cm]$f$}] (f) at (3.1*2.5*0.75,4.8*0.4*0.75) {};
            \coordinate (a) at (1*2.5*0.75,6*0.4*0.75);
            \coordinate (b) at (2*2.5*0.75,6.5*0.4*0.75);
            \coordinate (c) at (2.1*2.5*0.75,1.5*0.4*0.75);
            \coordinate (d) at (2.25*2.5*0.75,5*0.4*0.75);
            \coordinate (e) at (2.8*2.5*0.75,10*0.4*0.75);
            \coordinate (f) at (3.1*2.5*0.75,4.8*0.4*0.75);
            \fill[red, opacity=0.3] (a) -- (b) -- (e) -- (f) -- (d) -- (c) -- (a) -- cycle;
        \end{tikzpicture}
        \caption{}\label{fig:equiv-c}
    \end{subfigure}
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=.75]
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=-0.6cm]$a'$}] (a) at (-1*2.5*0.75,6*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.1cm, yshift=0.1cm]$b'$}] (b) at (-2*2.5*0.75,6.5*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.2cm, yshift=-0.6cm]$c'$}] (c) at (-2.1*2.5*0.75,1.5*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.2cm, yshift=-0.6cm]$d'$}] (d) at (-2.25*2.5*0.75,5*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=-0.4cm]$e'$}] (e) at (-2.8*2.5*0.75,10*0.4*0.75) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label={[xshift=-0.3cm, yshift=-0.6cm]$f'$}] (f) at (-3.1*2.5*0.75,4.8*0.4*0.75) {};
            \coordinate (a) at (-1*2.5*0.75,6*0.4*0.75);
            \coordinate (b) at (-2*2.5*0.75,6.5*0.4*0.75);
            \coordinate (c) at (-2.1*2.5*0.75,1.5*0.4*0.75);
            \coordinate (d) at (-2.25*2.5*0.75,5*0.4*0.75);
            \coordinate (e) at (-2.8*2.5*0.75,10*0.4*0.75);
            \coordinate (f) at (-3.1*2.5*0.75,4.8*0.4*0.75);
            \fill[red, opacity=0.3] (a) -- (b) -- (e) -- (f) -- (d) -- (c) -- (a) -- cycle;
        \end{tikzpicture}
        \caption{}\label{fig:equiv-d}
    \end{subfigure}
  \caption{The pointsets depicted in \Cref{fig:equiv-a,fig:equiv-b} are $\sigma$-equivalent with \lstinline|parity := false|
  since the bijection $f$ defined by $(a,b,c,d) \mapsto (b', d', c', a')$ satisfies $\sigma(p_i, p_j, p_k) = \sigma(f(p_i), f(p_j), f(p_j))$ for every $\{p_i, p_j, p_k\} \subseteq \{a,b,c,d\}$.
On the other hand, no orientation-preserving bijection exists for~\Cref{fig:equiv-c,fig:equiv-d},
which are only $\sigma$-equivalent with \lstinline|parity := true|.}\label{fig:sigma-equiv}
  %We obtained~\Cref{fig:equiv-c,fig:equiv-d} computationally.
  \end{figure}


==> fig-symmetry-breaking.tex <==
\begin{figure}[t]
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
        \draw[help lines, color=gray!30, dashed] (-1.7,-1.3) grid (1.7,2.3);
    \draw[-latex, thick] (-1.8,0)--(1.8,0) node[right]{$x$};
    \draw[-latex, thick] (0,-1.4)--(0,2.4) node[above]{$y$};

    \coordinate (c1) at (-1.3, 0.25);
    \coordinate (c2) at (-1.3, 0.9);
    \coordinate (c3) at (-0.7, -0.45);
    \coordinate (c4) at (-0.35, 0.35);
    \coordinate (c5) at (-0.35, -0.8);
    \coordinate (c6) at (0.6, 0.5);
    \coordinate (c7) at (0.9, -0.6);
    \coordinate (c8) at (1.4, 1.1);
    \coordinate (c9) at (0.6, -1.1);
    
    \fill[orange, opacity=0.3] (c3) -- (c4) -- (c6) -- (c7) -- (c9) -- (c5) -- (c3) -- cycle;
    \fill[purple, opacity=0.3] (c2) -- (c4) -- (c3) -- (c1) -- (c2) -- cycle;
    \fill[blue!50!white, opacity=0.3] (c6) -- (c7) -- (c8) -- (c6) -- cycle;
    \fill[green!70!white, opacity=0.3] (c2) -- (c4) -- (c6) -- (c8) -- (c2) -- cycle;
 
    \draw[-, dashed, red] (-1.3, -1.4) -- (-1.3, 2.4);
    \draw[-, dashed, red] (-0.35, -1.4) -- (-0.35, 2.4);
    \draw[-, dashed, red] (0.6, -1.4) -- (0.6, 2.4);
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p1) at (-1.3, 0.25) {\scriptsize $1$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p2) at (-1.3, 0.9) {\scriptsize $2$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p3) at (-0.7, -0.45) {\scriptsize $3$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p4) at (-0.35, 0.35) {\scriptsize $4$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p5) at (-0.35, -0.8) {\scriptsize $5$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p6) at (0.6, 0.5) {\scriptsize $6$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p7) at (0.9, -0.6) {\scriptsize $7$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p8) at (1.4, 1.1) {\scriptsize $8$};
    \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p9) at (0.6, -1.1) {\scriptsize $9$};
\end{tikzpicture}
\caption{The original list of points.\\\phantom{x}\\\phantom{x}}\label{fig:symmetry-breaking-1}
\end{subfigure}
\hfil
\begin{subfigure}{0.31\textwidth}
    \begin{tikzpicture}
        \draw[help lines, color=gray!30, dashed] (-1.7,-1.3) grid (1.7,2.3);
    \draw[-latex, thick] (-1.8,0)--(1.8,0) node[right]{$x$};
    \draw[-latex, thick] (0,-1.4)--(0,2.4) node[above]{$y$};
    

    \coordinate (c1) at (-1.09601563215555, -0.7424619411597272);
\coordinate (c2) at (-1.5556349648261614, -0.28284245828783905);
\coordinate (c3) at (-0.17677682816699475, -0.8131727694796578);
\coordinate (c4) at (-0.49497474683057663, 8.087761060870946e-08);
\coordinate (c5) at (0.3181979186635819, -0.8131728503572684);
\coordinate (c6) at (0.07071080521204193, 0.7778174477512475);
\coordinate (c7) at (1.0606602064416402, 0.21213186104679588);
\coordinate (c8) at (0.21213232320457065, 1.767766918304512);
\coordinate (c9) at (1.202081470247393, -0.3535535870103234);

\fill[orange, opacity=0.3] (c3) -- (c4) -- (c6) -- (c7) -- (c9) -- (c5) -- (c3) -- cycle;
\fill[purple, opacity=0.3] (c2) -- (c4) -- (c3) -- (c1) -- (c2) -- cycle;
\fill[blue!50!white, opacity=0.3] (c6) -- (c7) -- (c8) -- (c6) -- cycle;
\fill[green!70!white, opacity=0.3] (c2) -- (c4) -- (c6) -- (c8) -- (c2) -- cycle;

        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p1) at (-1.09601563215555, -0.7424619411597272) {\scriptsize $1$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p2) at (-1.5556349648261614, -0.28284245828783905) {\scriptsize $2$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p3) at (-0.17677682816699475, -0.8131727694796578) {\scriptsize $3$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p4) at (-0.49497474683057663, 8.087761060870946e-08) {\scriptsize $4$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p5) at (0.3181979186635819, -0.8131728503572684) {\scriptsize $5$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p6) at (0.07071080521204193, 0.7778174477512475) {\scriptsize $6$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p7) at (1.0606602064416402, 0.21213186104679588) {\scriptsize $7$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p8) at (0.21213232320457065, 1.767766918304512) {\scriptsize $8$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p9) at (1.202081470247393, -0.3535535870103234) {\scriptsize $9$};
    \end{tikzpicture}

\caption{There always exists a rotation (in this case by $45^\circ$) that makes all the $x$-coordinates different.}\label{fig:symmetry-breaking-2}
\end{subfigure}
\hfil
%
%\vspace{0.5cm}
%
\begin{subfigure}{0.31\textwidth}
    \begin{tikzpicture}
            \draw[help lines, color=gray!30, dashed] (-0.7,-1.3) grid (3.1,2.3);
    \draw[-latex, thick] (-0.8,0)--(3.2,0) node[right]{$x$};
    \draw[-latex, thick] (0,-1.4)--(0,2.4) node[above]{$y$};
    
    \coordinate (c1) at (0.4596193326706113, -0.45961948287188814);
\coordinate (c2) at (0.0, 0.0);
\coordinate (c3) at (1.3788581366591666, -0.5303303111918187);
\coordinate (c4) at (1.0606602179955846, 0.28284253916544966);
\coordinate (c5) at (1.8738328834897433, -0.5303303920694293);
\coordinate (c6) at (1.6263457700382034, 1.0606599060390867);
\coordinate (c7) at (2.6162951712678018, 0.4949743193346349);
\coordinate (c8) at (1.767767288030732, 2.0506093765923508);
\coordinate (c9) at (2.7577164350735544, -0.07071112872248436);

\fill[orange, opacity=0.3] (c3) -- (c4) -- (c6) -- (c7) -- (c9) -- (c5) -- (c3) -- cycle;
\fill[purple, opacity=0.3] (c2) -- (c4) -- (c3) -- (c1) -- (c2) -- cycle;
\fill[blue!50!white, opacity=0.3] (c6) -- (c7) -- (c8) -- (c6) -- cycle;
\fill[green!70!white, opacity=0.3] (c2) -- (c4) -- (c6) -- (c8) -- (c2) -- cycle;
%        \draw[help lines, color=gray!30, dashed] (-1,-0.9) grid (2.9,2.4);
%        \draw[-latex, thick] (-1,0)--(4,0) node[right]{$x$};
%        \draw[-latex, thick] (0,-1)--(0,2.5) node[above]{$y$};
    
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p1) at (0.4596193326706113, -0.45961948287188814) {\scriptsize $1$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p2) at (0.0, 0.0) {\scriptsize $2$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p3) at (1.3788581366591666, -0.5303303111918187) {\scriptsize $3$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p4) at (1.0606602179955846, 0.28284253916544966) {\scriptsize $4$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p5) at (1.8738328834897433, -0.5303303920694293) {\scriptsize $5$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p6) at (1.6263457700382034, 1.0606599060390867) {\scriptsize $6$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p7) at (2.6162951712678018, 0.4949743193346349) {\scriptsize $7$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p8) at (1.767767288030732, 2.0506093765923508) {\scriptsize $8$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p9) at (2.7577164350735544, -0.07071112872248436) {\scriptsize $9$};
    \end{tikzpicture}

\caption{After translating, the leftmost point is at $(0,0)$.\\\phantom{x}}\label{fig:symmetry-breaking-3}
\end{subfigure}

\begin{subfigure}{0.31\textwidth}
    \begin{tikzpicture}
        \draw[help lines, color=gray!30, dashed] (-1.2,-0.2) grid (2.4,2.9);
        \draw[-latex, thick] (-1.2,0)--(2.5,0) node[right]{$x$};
        \draw[-latex, thick] (0,-0.3)--(0,3) node[above]{$y$};
    
        \coordinate (c1) at (-1.00000032679495, 2.1757135283877527);
\coordinate (c2) at (0, 3.85);
\coordinate (c2-1) at (-1.00000032679495, 2.7);
\coordinate (c2-4) at (0.2666664916498519, 2.7);
\coordinate (c2-8) at (1.1599996167350177, 2.7);
\coordinate (t-c2-1) at (-0.1, 3.4);
\coordinate (t-c2-4) at (0, 3.4);
\coordinate (t-c2-8) at (0.1, 3.4);
\coordinate (c3) at (-0.3846155721840648, 0.7252377698715973);
\coordinate (c4) at (0.2666664916498519, 0.9428090005013866);
\coordinate (c5) at (-0.2830190444100679, 0.5336655199142649);
\coordinate (c6) at (0.6521736801480853, 0.6148753963780468);
\coordinate (c7) at (0.1891890199433349, 0.3822198699068886);
\coordinate (c8) at (1.1599996167350177, 0.5656853177286622);
\coordinate (c9) at (-0.025641189145902285, 0.3626188636662086);

\fill[orange, opacity=0.3] (c3) -- (c4) -- (c6) -- (c7) -- (c9) -- (c5) -- (c3) -- cycle;
\fill[blue!50!white, opacity=0.3] (c6) -- (c7) -- (c8) -- (c6) -- cycle;
\fill[purple, opacity=0.3] (c2-4) -- (c4) -- (c3) -- (c1) -- (c2-1) -- cycle;
\fill[purple, opacity=0.3] (t-c2-1) -- (c2) -- (t-c2-4) -- (t-c2-1) -- cycle;
\fill[green!70!white, opacity=0.3] (t-c2-4) -- (c2) -- (t-c2-8) -- (t-c2-4) -- cycle;
\fill[green!70!white, opacity=0.3] (c2-4) -- (c4) -- (c6) -- (c8) -- (c2-8) -- cycle;

\draw[thick, dotted,purple, opacity=0.3] (c2-1) -- (t-c2-1);
\draw[thick, dotted, purple, opacity=0.3] (c2-4) -- (t-c2-4);
\draw[thick, dotted, green!70!white, opacity=0.3] (c2-8) -- (t-c2-8);


        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p1) at (-1.00000032679495, 2.1757135283877527) {\scriptsize $1$};
        \node[draw, circle, fill=green!60!black, text=white, inner sep=0pt, minimum size=5pt, label={[xshift=0.7cm, yshift=-0.4cm]$(0, \infty)$}] (p2) at (0, 3.85) {\scriptsize $2$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p3) at (-0.3846155721840648, 0.7252377698715973) {\scriptsize $3$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p4) at (0.2666664916498519, 0.9428090005013866) {\scriptsize $4$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p5) at (-0.2830190444100679, 0.5336655199142649) {\scriptsize $5$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p6) at (0.6521736801480853, 0.6148753963780468) {\scriptsize $6$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p7) at (0.1891890199433349, 0.3822198699068886) {\scriptsize $7$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p8) at (1.1599996167350177, 0.5656853177286622) {\scriptsize $8$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p9) at (-0.025641189145902285, 0.3626188636662086) {\scriptsize $9$};
       
    \end{tikzpicture}

\caption{Result after applying the map $(x, y) \mapsto (y/x, 1/x)$.}\label{fig:symmetry-breaking-4}
\end{subfigure}
\hfil
%
%\vspace{0.5cm}
%
\begin{subfigure}{0.31\textwidth}
    \begin{tikzpicture}
        \draw[help lines, color=gray!30, dashed] (-1.5,-0.2) grid (2.4,3.7);
        \draw[-latex, thick] (-1.4,0)--(2.5,0) node[right]{$x$};
        \draw[-latex, thick] (0,-0.3)--(0,3.8) node[above]{$y$};
    
        \coordinate (c1) at (-1.00000032679495, 2.1757135283877527);
        \coordinate (c2) at (-1.2, 3.85);
        \coordinate (c3) at (-0.3846155721840648, 0.7252377698715973);
        \coordinate (c4) at (0.2666664916498519, 0.9428090005013866);
        \coordinate (c5) at (-0.2830190444100679, 0.5336655199142649);
        \coordinate (c6) at (0.6521736801480853, 0.6148753963780468);
        \coordinate (c7) at (0.1891890199433349, 0.3822198699068886);
        \coordinate (c8) at (1.1599996167350177, 0.5656853177286622);
        \coordinate (c9) at (-0.025641189145902285, 0.3626188636662086);
   
        \fill[orange, opacity=0.3] (c3) -- (c4) -- (c6) -- (c7) -- (c9) -- (c5) -- (c3) -- cycle;
        \fill[blue!50!white, opacity=0.3] (c6) -- (c7) -- (c8) -- (c6) -- cycle;
        \fill[purple, opacity=0.3] (c2) -- (c4) -- (c3) -- (c1) -- (c2) -- cycle;
        \fill[green!70!white, opacity=0.3] (c2) -- (c4) -- (c6) -- (c8) -- (c2) -- cycle;

        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p1) at (-1.00000032679495, 2.1757135283877527) {\scriptsize $1$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p2) at (-1.2, 3.85) {\scriptsize $2$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p3) at (-0.3846155721840648, 0.7252377698715973) {\scriptsize $3$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p4) at (0.2666664916498519, 0.9428090005013866) {\scriptsize $4$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p5) at (-0.2830190444100679, 0.5336655199142649) {\scriptsize $5$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p6) at (0.6521736801480853, 0.6148753963780468) {\scriptsize $6$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p7) at (0.1891890199433349, 0.3822198699068886) {\scriptsize $7$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p8) at (1.1599996167350177, 0.5656853177286622) {\scriptsize $8$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p9) at (-0.025641189145902285, 0.3626188636662086) {\scriptsize $9$};
       
       

    \end{tikzpicture}

\caption{Point $2$ is brought back into the real plane.}\label{fig:symmetry-breaking-5}
\end{subfigure}
\hfil
\begin{subfigure}{0.31\textwidth}
    \begin{tikzpicture}
        \draw[help lines, color=gray!30, dashed] (-1.5,-0.2) grid (2.4,3.7);
        \draw[-latex, thick] (-1.4,0)--(2.5,0) node[right]{$x$};
        \draw[-latex, thick] (0,-0.3)--(0,3.8) node[above]{$y$};
    
        \coordinate (c1) at (-1.00000032679495, 2.1757135283877527);
        \coordinate (c2) at (-1.2, 3.85);
        \coordinate (c3) at (-0.3846155721840648, 0.7252377698715973);
        \coordinate (c4) at (0.2666664916498519, 0.9428090005013866);
        \coordinate (c5) at (-0.2830190444100679, 0.5336655199142649);
        \coordinate (c6) at (0.6521736801480853, 0.6148753963780468);
        \coordinate (c7) at (0.1891890199433349, 0.3822198699068886);
        \coordinate (c8) at (1.1599996167350177, 0.5656853177286622);
        \coordinate (c9) at (-0.025641189145902285, 0.3626188636662086);
        
        \fill[orange, opacity=0.3] (c3) -- (c4) -- (c6) -- (c7) -- (c9) -- (c5) -- (c3) -- cycle;
        \fill[blue!50!white, opacity=0.3] (c6) -- (c7) -- (c8) -- (c6) -- cycle;
        \fill[purple, opacity=0.3] (c2) -- (c4) -- (c3) -- (c1) -- (c2) -- cycle;
    \fill[green!70!white, opacity=0.3] (c2) -- (c4) -- (c6) -- (c8) -- (c2) -- cycle;

        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p1) at (-1.2, 3.85) {\scriptsize $1$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p2) at (-1.00000032679495, 2.1757135283877527) {\scriptsize $2$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p3) at (-0.3846155721840648, 0.7252377698715973) {\scriptsize $3$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p4) at (-0.2830190444100679, 0.5336655199142649) {\scriptsize $4$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p5) at (-0.025641189145902285, 0.3626188636662086) {\scriptsize $5$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p6) at (0.1891890199433349, 0.3822198699068886) {\scriptsize $6$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p7) at (0.2666664916498519, 0.9428090005013866) {\scriptsize $7$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p8) at (0.6521736801480853, 0.6148753963780468) {\scriptsize $8$};
        \node[draw, circle, fill=blue, text=white, inner sep=0pt, minimum size=5pt] (p9) at (1.1599996167350177, 0.5656853177286622) {\scriptsize $9$};
       
    \end{tikzpicture}

\caption{Points are relabeled from left to right.}\label{fig:symmetry-breaking-6}
\end{subfigure}



\caption{Illustration of the proof of the symmetry breaking theorem. Note that the highlighted holes are preserved as $\sigma$-equivalence is preserved. For simplicity we have omitted the illustration of the \textsf{Lex order} property. }\label{fig:symmetry-breaking}
\end{figure}


==> fig_triangulation.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
        \coordinate (a) at (0,0);
        \coordinate (b) at (1, 1);
        \coordinate (c) at (2.5, 1.3);
        \coordinate (d) at (3, 0);
        \coordinate (e) at (0.8, -1);
        \coordinate (f) at (2, -1.2);

        \fill[blue, opacity=0.15] (a) -- (b) -- (c) -- (d) -- (f) -- (e) -- cycle;
        \fill[orange, opacity=0.3] (a) -- (b) -- (e) -- (a) -- cycle;
        % \fill[blue, opacity=0.3] (b) -- (f) -- (e) -- (b) -- cycle;
        % \fill[green!60!black, opacity=0.3] (b) -- (c) -- (f) -- (b) -- cycle;
        % \fill[yellow!60!black, opacity=0.3] (c) -- (d) -- (f) -- (c) -- cycle;

        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pA) at (a) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pB) at (b) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pC) at (c) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pD) at (d) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pE) at (e) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pF) at (f) {};

        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=5pt] (pG) at (0.6, -0.4) {};


        \draw[thick] (pA) -- (pB) -- (pC) -- (pD) -- (pF) -- (pE) -- (pA);
        % \draw[dashed, thick, red] (pA) -- (pB) -- (pE) -- (pA);
        % \draw[dashed, thick, blue] (pB) -- (pF) -- (pE) -- (pB);
        % \draw[dashed, thick, green!60!black] (pB) -- (pC) -- (pF) -- (pB);


        \end{tikzpicture}
        \caption{}\label{fig:triangulation-a}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \coordinate (a) at (1.75,0);
            \coordinate (b) at (1, 1);
            \coordinate (c) at (2.5, 1.3);
            \coordinate (d) at (3, 0);
            \coordinate (e) at (0.8, -1);
            \coordinate (f) at (2, -1.2);
            \fill[blue, opacity=0.15]  (b) -- (c) -- (d) -- (f) -- (e) -- (b) -- cycle;
            % \fill[orange, opacity=0.3] (a) -- (b) -- (e) -- (a) -- cycle;
            % \fill[blue, opacity=0.3] (b) -- (f) -- (e) -- (b) -- cycle;
            \fill[green!60!black, opacity=0.3] (b) -- (c) -- (f) -- (b) -- cycle;
            % \fill[yellow!60!black, opacity=0.3] (c) -- (d) -- (f) -- (c) -- cycle;

            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pA) at (a) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pB) at (b) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pC) at (c) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pD) at (d) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pE) at (e) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt] (pF) at (f) {};

            % \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=5pt] (pG) at (0.6, -0.4) {};

            \draw[thick] (pA) -- (pB) -- (pC) -- (pD) -- (pF) -- (pE) -- (pA);
            % \draw[dashed, thick, red] (pA) -- (pB) -- (pE) -- (pA);
            % \draw[dashed, thick, blue] (pB) -- (pF) -- (pE) -- (pB);
            % \draw[dashed, thick, green!60!black] (pB) -- (pC) -- (pF) -- (pB);

            
        \end{tikzpicture}
        \caption{}\label{fig:triangulation-b}
    \end{subfigure}
    \caption{Illustration of the proof for \lstinline|ConvexEmptyIn.iff_triangles|. The left subfigure shows how a point in $S \setminus s$ that lies inside  $s$ will be inside one of the triangles induced by the convex hull of $s$ (orange triangle). The right subfigure shows how if the $\textsf{ConvexPoints}$ predicate does not hold of $s$, then some point $a \in s$ will be inside one of the triangles induced by the convex hull of $s \setminus \{a\}$.}\label{fig:triangulation}
\end{figure}


==> fig_triangulation2.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
        \coordinate (a) at (0, 0.4);
        \coordinate (b) at (3, -0.4);
        \coordinate (v1) at (3.2, 1);
        \coordinate (v2) at (2, 1);
        \coordinate (u1) at (0.8, -1);
        \coordinate (u2) at (2, -1.2);
        \coordinate (u) at (1.1, -0.6);
        \coordinate (v) at (2.4, 0.7);
        \coordinate (p) at (2.01,0.31);
        \coordinate (z) at (1.65789, -0.0421053);

        \fill[blue, opacity=0.15] (b) -- (v1) -- (v2) -- (a) -- cycle;
        \fill[orange, opacity=0.15] (a) -- (u1) -- (u2) -- (b) -- cycle;

        \draw[thick] (a) -- (u1) -- (u2) -- (b) -- (v1) -- (v2) -- (a);
        \draw[dashed, thick, red] (a) -- (b);
        \draw[dashed, thick, blue] (u) -- (v);

        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label=above:$a$] (pA) at (a) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label=right:$b$] (pB) at (b) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=3pt, label=right:$u$] (pU) at (u) {};
        \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=3pt, label=right:$v$] (pV) at (v) {};

        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=5pt, label=right:$p$] (pP) at (p) {};
        \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=3pt, label=below:$z$] (pZ) at (z) {};

        \node[] at (1.5, 0.5) {$\overline{S^+}$};
        \node[] at (2, -0.7) {$\overline{S^-}$};

        \end{tikzpicture}
        \caption{}\label{fig:triangulation2-a}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \coordinate (a) at (1.5, 0);
            \coordinate (b) at (3, 0);
            \coordinate (v1) at (2.5, 0.8);
            \coordinate (v2) at (0.2, 1);
            \coordinate (u1) at (0, -1);
            \coordinate (u2) at (2, -1.2);
            \coordinate (u) at (0.7, -0.9);
            \coordinate (v) at (0.7, 0.8);
            \coordinate (p) at (0.7, 0.4);
            \coordinate (z) at (0.7, 0);
            \coordinate (w) at (0.3, 0);

            \fill[blue, opacity=0.15] (b) -- (v1) -- (v2) -- (a) -- cycle;
            \fill[orange, opacity=0.15] (a) -- (u1) -- (u2) -- (b) -- cycle;

            \draw[thick] (a) -- (u1) -- (u2) -- (b) -- (v1) -- (v2) -- (a);
            \draw[dashed, thick, red] (a) -- (b);
            \draw[dashed, thick, blue] (u) -- (v);
            \draw[dashed, thick, red] (w) -- (a);
            \draw[dashed, thick, opacity=0.5] (v2) -- (u1);

            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label=above:$a$] (pA) at (a) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=5pt, label=right:$b$] (pB) at (b) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=3pt, label=right:$u$] (pU) at (u) {};
            \node[draw, circle, black, fill=blue, inner sep=0pt, minimum size=3pt, label=right:$v$] (pV) at (v) {};

            \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=5pt, label=left:$p$] (pP) at (p) {};
            \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=3pt, label={[shift={(-0.05,0.05)}]-45:$z$}] (pZ) at (z) {};
            \node[draw, circle, black, fill=black, inner sep=0pt, minimum size=3pt, label=below:$w$] (pW) at (w) {};

            \node[] at (2, 0.5) {$\overline{S^+}$};
            \node[] at (1.8, -0.7) {$\overline{S^-}$};

        \end{tikzpicture}
        \caption{}\label{fig:triangulation2-b}
    \end{subfigure}
    \caption{Illustration of the proof for \lstinline|split_convexHull|. (a) Given point $p$, we obtain points $u$ and $v$ inside the two halves and $z$ as the point of intersection with the line $\overline{ab}$. (b) In this (contradictory) situation, the point $z$ has ended up outside the segment $\overline{ab}$, because $S$ is not actually convex. In this case we construct $w$ such that $z$ is on the $\overline{wa}$ segment, and observe that $w,z,a,b$ are collinear.}\label{fig:triangulation2}
\end{figure}


==> proof-structure-fig.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
      \node[draw, rounded corners] (theorem) at (0,0) {Theorem $\mathcal{T}$};
      \node[draw, rounded corners] (object) at (9,0) { Finite Object $\mathcal{O}$};
      \node[draw, rounded corners, align=center, fill=green!40!white] (tiffo) at (4.5,0) { \textbf{Reduction theorem}\\$\mathcal{T}$ holds if $\mathcal{O}$ does not exist};
      \draw[->, thick] (tiffo) -- (theorem);
      \draw[->, thick] (tiffo) -- (object);
      \node[draw, rounded corners, align=center] (varphi) at (9, -3) {CNF formula $\varphi_{\mathcal{O}}$};
      \node[draw, rounded corners, align=center, fill=yellow!40!white] (encoding) at (9, -1.5) { \textbf{Encoding theorem}\\If $\varphi_{\mathcal{O}}$ is unsatisfiable then $\mathcal{O}$ does not exist};
      \draw[->, thick] (encoding) -- (object);
      \draw[->, thick] (encoding) -- (varphi);
      \node[draw, rounded corners] (phi) at (0, -3) {CNF formula $\phi_{\mathcal{O}}$};
      \node[draw, rounded corners, align=center, fill=blue!20!white] (equisat) at (4.5, -3) { \textbf{Reencoding theorem}\\$\phi_{\mathcal{O}}$ is equisatisfiable to $\varphi_{\mathcal{O}}$};
      \draw[->, thick] (equisat) -- (phi);
      \draw[->, thick] (equisat) -- (varphi);
      \node[draw, rounded corners] (solver) at (0, -6) {SAT Solver $\mathcal{S}$};
      \node[draw, rounded corners] (unsat-proof) at (4.5, -4.75) {Unsatisfiability proof $\Gamma$};
      \node[circle] (solverphi) at (1.5, -4.75) {$\mathcal{S}(\phi_{\mathcal{O}})$};
      \draw[-, thick] (solver) -- (solverphi);
      \draw[-, thick] (phi) -- (solverphi);
      \draw[->, thick] (solverphi) -- (unsat-proof);
      \node[draw, rounded corners] (checker) at (9, -4.75) {Proof checker $\mathcal{C}$};
      \node[circle, draw, fill=purple!30!white] (checkerphi) at (7.125, -6) {$\mathcal{C}(\Gamma)$};
      \draw[->, thick] (unsat-proof) -- (checkerphi);
      \draw[->, thick] (checker) -- (checkerphi);
      \node[draw, rounded corners, align=center, fill=red!20!white] (checkerCorrectness) at (9, -7.5) { \textbf{Checker verification theorem}\\$\mathcal{C}$ is correct};

      \draw[->, thick] (checkerCorrectness) -- (checker);
      \draw[red, dashed, thick, rounded corners] (-1.75,1) -- (-1.75, -4) -- (12.75, -4) -- (12.75, 1) -- cycle;
    \end{tikzpicture}
    \caption{General structure of the verification pipeline for a SAT-based theorem in the \emph{negative case}. The dashed rectangle encloses the main focus of this paper, whereas for the rest of the proof we leverage already existing tools.}\label{fig:proof-structure}
  \end{figure}

